Design and analysis of an exactly divergence-free hybridized discontinuous Galerkin method for incompressible flows on meshes with quadrilateral cells

We generalise a hybridized discontinuous Galerkin method for incompressible flow problems to non-affine cells, showing that with a suitable element mapping the generalised method preserves a key invariance property that eludes most methods, namely that any irrotational component of the prescribed force is exactly balanced by the pressure gradient and does not affect the velocity field. This invariance property can be preserved in the discrete problem if the incompressibility constraint is satisfied in a sufficiently strong sense. We derive sufficient conditions to guarantee discretely divergence-free functions are exactly divergence-free and give examples of divergence-free finite elements on meshes with triangular, quadrilateral, tetrahedral, or hexahedral cells generated by a (possibly non-affine) map from their respective reference cells. In the case of quadrilateral cells, we prove an optimal error estimate for the velocity field that does not depend on the pressure approximation. Our analysis is supported by numerical results.

==> square2_conv_div_errors.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={at={(0.44, -0.25)}, anchor=north, legend columns=6},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_{\nabla \cdot u}\)},
ymin=1e-15, ymax=3.17900394440214,
ymode=log,
ytick style={color=black}
]
\addlegendimage{black, line legend}
\addlegendentry{PM \;}
\addlegendimage{black, line legend, dashed}
\addlegendentry{RW \; $k = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $2$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $3$ \;}
\addlegendimage{color0, only marks, mark=diamond*, mark size=3}
\addlegendentry{\; $4$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.25 5.35640285798828e-15
0.125 7.29772125538404e-14
0.0625 3.63351184302517e-14
0.03125 6.92576026255107e-14
0.015625 2.1265287513277e-13
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 6.077738987833e-14
0.125 2.65295279900785e-14
0.0625 2.72298695916976e-13
0.03125 5.45597921952871e-13
0.015625 8.79815363761102e-13
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 1.78150710027407e-14
0.125 5.74504726903893e-14
0.0625 8.36670958712906e-12
0.03125 2.07317740593888e-13
0.015625 1.68571155634211e-12
};
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.25 7.73347597867658e-14
0.125 1.26514883436291e-13
0.0625 1.48695890484373e-12
0.03125 1.05784658818933e-10
0.015625 1.57596899578016e-12
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.510396359511402
0.125 0.268959216399347
0.0625 0.135941124697004
0.03125 0.0681194540084616
0.015625 0.034075092349399
};
\addplot [semithick, green!50!black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 0.065004747036219
0.125 0.0166545020005149
0.0625 0.00419685166136032
0.03125 0.00105230661783215
0.015625 0.000263397892547828
};
\addplot [semithick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 0.0054652850119785
0.125 0.000693766742595781
0.0625 8.70634113998566e-05
0.03125 1.0894010593415e-05
0.015625 1.3621217938246e-06
};
\addplot [semithick, color0, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.25 0.00035258730106345
0.125 2.2314617586566e-05
0.0625 1.39914588583748e-06
0.03125 8.75210432948192e-08
0.015625 5.47136011690383e-09
};
\end{axis}

\end{tikzpicture}


==> square2_conv_jump_errors.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={at={(0.44, -0.25)}, anchor=north, legend columns=6},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_{\llbracket u \rrbracket}\)},
ymin=1e-16, ymax=1,
ymode=log,
ytick style={color=black}
]
\addlegendimage{black, line legend}
\addlegendentry{PM \;}
\addlegendimage{black, line legend, dashed}
\addlegendentry{RW \; $k = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $2$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $3$ \;}
\addlegendimage{color0, only marks, mark=diamond*, mark size=3}
\addlegendentry{\; $4$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.25 4.41893585041917e-16
0.125 7.79117572437499e-15
0.0625 3.5177855872832e-15
0.03125 4.492156586025e-15
0.015625 1.09626732133525e-14
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 4.32410451915502e-15
0.125 2.18105135162513e-15
0.0625 1.18561648897305e-14
0.03125 1.64020720270878e-14
0.015625 1.9411913921882e-14
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 1.92697027624972e-15
0.125 1.63024824712137e-15
0.0625 1.42117308593428e-13
0.03125 6.18535368934408e-15
0.015625 4.69106097118512e-14
};
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.25 2.54368109986053e-14
0.125 2.05327488590569e-14
0.0625 1.02513302927631e-13
0.03125 2.02215308164438e-12
0.015625 1.65047635160199e-14
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.25 5.94099529202108e-16
0.125 1.28351999317882e-15
0.0625 1.83577473494226e-15
0.03125 3.99290131932392e-15
0.015625 1.72074008930544e-14
};
\addplot [semithick, green!50!black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 2.17407072155183e-15
0.125 9.37946254718417e-16
0.0625 1.00887823130235e-15
0.03125 7.42108087493859e-14
0.015625 2.94914878567891e-15
};
\addplot [semithick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 5.16489217901429e-16
0.125 8.58985327080527e-16
0.0625 1.50323097152034e-15
0.03125 2.38352966803558e-15
0.015625 3.28551856360102e-15
};
\addplot [semithick, color0, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.25 6.55007659329193e-16
0.125 1.34877206930437e-15
0.0625 2.66150100707619e-15
0.03125 4.68089177755934e-15
0.015625 5.12818275051251e-15
};
\end{axis}

\end{tikzpicture}


==> square2_conv_l2_errors_p.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_p\)},
ymin=1e-9, ymax=1,
ymode=log,
ytick style={color=black}
]
\addlegendimage{white, only marks, mark=*}
\addlegendentry{$k = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $2$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $3$ \;}
\addlegendimage{color0, only marks, mark=diamond*, mark size=3}
\addlegendentry{\; $4$ \;}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.427037206314468
0.125 0.165527179510691
0.0625 0.0694845215782169
0.03125 0.0318217119397989
0.015625 0.0153224628877838
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 0.0684601000405118
0.125 0.0150614778409351
0.0625 0.00363250415426264
0.03125 0.000894773964943089
0.015625 0.000222112971525111
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 0.0100525195302451
0.125 0.00108775046458195
0.0625 0.000127809991256094
0.03125 1.55963703715211e-05
0.015625 1.93114930180795e-06
};
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.25 0.000568713587551805
0.125 3.34096494843463e-05
0.0625 2.06105507053671e-06
0.03125 1.29218894662298e-07
0.015625 9.50834785326159e-09
};
\logLogSlopeTriangle{0.84}{0.1}{0.87}{1}{black};
\logLogSlopeTriangle{0.84}{0.1}{0.67}{2}{black};
\logLogSlopeTriangle{0.84}{0.1}{0.47}{3}{black};
\logLogSlopeTriangle{0.84}{0.1}{0.24}{4}{black};
\end{axis}

\end{tikzpicture}


==> square2_conv_l2_errors_u.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_u\)},
ymin=1e-12, ymax=0.2,
ymode=log,
ytick style={color=black}
]
\addlegendimage{white, only marks, mark=*}
\addlegendentry{$k = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $2$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $3$ \;}
\addlegendimage{color0, only marks, mark=diamond*, mark size=3}
\addlegendentry{\; $4$ \;}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.0439547318014267
0.125 0.011161637687467
0.0625 0.00280695263365612
0.03125 0.000702961551694355
0.015625 0.000175835233578192
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 0.00316509215910099
0.125 0.000381711044023056
0.0625 4.67841341382072e-05
0.03125 5.79222184995535e-06
0.015625 7.20609563106093e-07
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 0.000197153724557929
0.125 1.22939877694143e-05
0.0625 7.65146286978468e-07
0.03125 4.76825035729661e-08
0.015625 2.97522998338422e-09
};
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.25 1.00842824086361e-05
0.125 3.14131101336275e-07
0.0625 9.77873420762271e-09
0.03125 3.05274716244734e-10
0.015625 9.70934673681963e-12
};
\logLogSlopeTriangle{0.84}{0.1}{0.82}{2}{black};
\logLogSlopeTriangle{0.84}{0.1}{0.62}{3}{black};
\logLogSlopeTriangle{0.84}{0.1}{0.43}{4}{black};
\logLogSlopeTriangle{0.84}{0.1}{0.23}{5}{black};
\end{axis}

\end{tikzpicture}


==> square2_press_rob_conv_p.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_p\)},
ymin=1-07, ymax=0.1,
ymode=log,
ytick style={color=black}
]
\addlegendimage{black, line legend}
\addlegendentry{PM \;}
\addlegendimage{black, line legend, dashed}
\addlegendentry{RW \; $\nu = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $10^{-3}$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $10^{-6}$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.0488910973650589
0.125 0.0108933999819412
0.0625 0.00258948666478103
0.03125 0.000631457396590214
0.015625 0.000155893776610266
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 0.0014911985235232
0.125 0.000188233266139664
0.0625 2.3682541658488e-05
0.03125 3.01111408516601e-06
0.015625 3.99722463662621e-07
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 0.00149039757139806
0.125 0.000187917885658097
0.0625 2.35405585974746e-05
0.03125 2.94416009361973e-06
0.015625 3.68069746324576e-07
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.0259541202728887
0.125 0.00581477900404244
0.0625 0.00136027897822479
0.03125 0.000327918954154924
0.015625 8.04403917363363e-05
};
\addplot [semithick, green!50!black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 0.0188659550855638
0.125 0.00474453076531723
0.0625 0.00118799820484939
0.03125 0.00029709360893791
0.015625 7.42750136640536e-05
};
\addplot [semithick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 0.0188659466658425
0.125 0.00474452957435822
0.0625 0.00118799802008048
0.03125 0.000297093576513079
0.015625 7.42750072426525e-05
};
\end{axis}

\end{tikzpicture}


==> square2_press_rob_conv_u.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.4,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_u\)},
ymin=1e-07, ymax=5e2,
ymode=log,
ytick style={color=black}
]
\addlegendimage{black, line legend}
\addlegendentry{PM \;}
\addlegendimage{black, line legend, dashed}
\addlegendentry{RW \; $\nu = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $10^{-3}$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $10^{-6}$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.00278724032049497
0.125 0.000334202224078561
0.0625 4.08050180648948e-05
0.03125 5.04122116290091e-06
0.015625 6.2648657905258e-07
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 0.00278724032049527
0.125 0.000334202224078471
0.0625 4.08050180646313e-05
0.03125 5.04122116280112e-06
0.015625 6.26486578997253e-07
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 0.00278724032590327
0.125 0.00033420221098342
0.0625 4.08050179588413e-05
0.03125 5.04122115673546e-06
0.015625 6.26486568575368e-07
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.00343908309191402
0.125 0.00042275700626943
0.0625 5.22839505798613e-05
0.03125 6.49963353352475e-06
0.015625 8.10214310622748e-07
};
\addplot [semithick, green!50!black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.25 0.0972164739357568
0.125 0.0102884001651091
0.0625 0.00117645455147224
0.03125 0.000143385546607913
0.015625 1.7849839397655e-05
};
\addplot [semithick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.25 97.155673859173
0.125 10.2797159650293
0.0625 1.175292765653
0.03125 0.143238229193515
0.015625 0.0178314508269547
};
\end{axis}

\end{tikzpicture}


==> wannier_conv_div_errors.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.14,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_{\nabla \cdot u}\)},
ymin=4.1035249681987e-16, ymax=1.42922529226321,
ymode=log,
ytick style={color=black}
]
\addlegendimage{black, line legend}
\addlegendentry{PM \;}
\addlegendimage{black, line legend, dashed}
\addlegendentry{RW \; $k = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $2$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $3$ \;}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.089504532099007 2.08741626273388e-15
0.0650190200165734 3.96143284153601e-15
0.0470750592981567 2.50798879690285e-14
0.0336259915320607 8.55788147653836e-15
0.0238657539209129 6.43862660362055e-15
0.0172044586123659 2.0205964190133e-14
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.089504532099007 3.59943591909253e-15
0.0650190200165734 7.84195546769528e-14
0.0470750592981567 2.83720220397926e-15
0.0336259915320607 7.28915710720079e-15
0.0238657539209129 2.07419095132628e-14
0.0172044586123659 4.53039156473309e-14
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.089504532099007 1.74395274589428e-13
0.0650190200165734 7.11053960370938e-14
0.0470750592981567 4.76536502940793e-14
0.0336259915320607 1.44029668466045e-13
0.0238657539209129 2.14542165773416e-13
0.0172044586123659 8.48047178153246e-13
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.280962727783963
0.0650190200165734 0.166809112229147
0.0470750592981567 0.131887031689049
0.0336259915320607 0.0972617547772568
0.0238657539209129 0.0688201503310766
0.0172044586123659 0.0486307830595266
};
\addplot [semithick, green!50!black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.020981020208005
0.0650190200165734 0.0116621028968149
0.0470750592981567 0.00560136260747251
0.0336259915320607 0.00263515139446603
0.0238657539209129 0.00127463664591813
0.0172044586123659 0.000682628811992352
};
\addplot [semithick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.00174335260976226
0.0650190200165734 0.000597762655845057
0.0470750592981567 0.000198853399177322
0.0336259915320607 6.70530403964251e-05
0.0238657539209129 2.29032232026655e-05
0.0172044586123659 8.61318033834117e-06
};
\end{axis}

\end{tikzpicture}


==> wannier_conv_jump_errors.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.14,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_{\llbracket u \rrbracket}\)},
ymin=2e-15, ymax=1,
ymode=log,
ytick style={color=black}
]
\addlegendimage{black, line legend}
\addlegendentry{PM \;}
\addlegendimage{black, line legend, dashed}
\addlegendentry{RW \; $k = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $2$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $3$ \;}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.089504532099007 7.78276748747794e-15
0.0650190200165734 2.29459159550089e-14
0.0470750592981567 6.17107299003714e-14
0.0336259915320607 1.03383757546775e-14
0.0238657539209129 1.99836406613366e-14
0.0172044586123659 3.91760771102905e-14
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.089504532099007 7.32018236882611e-14
0.0650190200165734 4.08491903838833e-13
0.0470750592981567 1.20502998010196e-14
0.0336259915320607 1.58957789762669e-14
0.0238657539209129 1.50976714003435e-13
0.0172044586123659 3.6997580097925e-14
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.089504532099007 6.4110735344958e-14
0.0650190200165734 3.82914773472001e-14
0.0470750592981567 2.43047942974773e-14
0.0336259915320607 3.31010250008373e-14
0.0238657539209129 3.0107710875623e-14
0.0172044586123659 2.76758985764058e-13
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.089504532099007 3.34457049254153e-16
0.0650190200165734 3.48972461813443e-16
0.0470750592981567 4.48113520419446e-16
0.0336259915320607 5.16017649590693e-16
0.0238657539209129 4.04153809033743e-13
0.0172044586123659 7.48253137974094e-15
};
\addplot [semithick, green!50!black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.089504532099007 3.36271503990098e-14
0.0650190200165734 3.17286050269835e-14
0.0470750592981567 2.9350692508445e-13
0.0336259915320607 4.34741666911224e-15
0.0238657539209129 6.00623439115477e-14
0.0172044586123659 1.71385270373076e-14
};
\addplot [semithick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.089504532099007 8.19331623082884e-15
0.0650190200165734 1.26700001964335e-14
0.0470750592981567 1.70826088406305e-14
0.0336259915320607 1.48649845981374e-14
0.0238657539209129 3.51592972351656e-15
0.0172044586123659 1.78797004385566e-14
};
\end{axis}

\end{tikzpicture}


==> wannier_conv_l2_errors_u.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.14,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_u\)},
ymin=7.05073273755758e-09, ymax=0.0370480579851576,
ymode=log,
ytick style={color=black}
]
\addlegendimage{white, only marks, mark=*}
\addlegendentry{$k = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $2$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $3$ \;}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.018335246669856
0.0650190200165734 0.00670486516582394
0.0470750592981567 0.00365545127497897
0.0336259915320607 0.00164306360802903
0.0238657539209129 0.000815666647291653
0.0172044586123659 0.000399835959472358
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.000552480779682936
0.0650190200165734 0.00015408107888004
0.0470750592981567 5.17950876163116e-05
0.0336259915320607 1.81283496889619e-05
0.0238657539209129 6.11257850776583e-06
0.0172044586123659 2.25689139723126e-06
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.089504532099007 3.59289687957562e-05
0.0650190200165734 5.41521240512503e-06
0.0470750592981567 1.03502641263977e-06
0.0336259915320607 2.75463933202373e-07
0.0238657539209129 5.63885525291281e-08
0.0172044586123659 1.42466561809792e-08
};
\logLogSlopeTriangle{0.78}{0.075}{0.78}{2}{black};
\logLogSlopeTriangle{0.78}{0.075}{0.46}{3}{black};
\logLogSlopeTriangle{0.78}{0.075}{0.15}{4}{black};
\end{axis}

\end{tikzpicture}


==> wannier_press_rob_conv_u.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend style={at={(0.5, -0.25)}, anchor=north, legend columns=5},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h\)},
xmin=0.01, xmax=0.14,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e_u\)},
ymin=1.06303299482219e-06, ymax=16.5864292366663,
ymode=log,
ytick style={color=black}
]
\addlegendimage{black, line legend}
\addlegendentry{PM \;}
\addlegendimage{black, line legend, dashed}
\addlegendentry{RW \; $c = $ \;}
\addlegendimage{red, only marks, mark=*, mark size=3}
\addlegendentry{\; $1$ \;}
\addlegendimage{green!50!black, only marks, mark=triangle*, mark size=3}
\addlegendentry{\; $10^{3}$ \;}
\addlegendimage{blue, only marks, mark=square*, mark size=3}
\addlegendentry{\; $10^{6}$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.000552480779684595
0.0650190200165734 0.000154081078878173
0.0470750592981567 5.17950876164871e-05
0.0336259915320607 1.81283496890377e-05
0.0238657539209129 6.11257850781714e-06
0.0172044586123659 2.25689139713563e-06
};
\addplot [semithick, green!50!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.000552480780863935
0.0650190200165734 0.000154081078959987
0.0470750592981567 5.17950876184421e-05
0.0336259915320607 1.81283496886123e-05
0.0238657539209129 6.11257850774187e-06
0.0172044586123659 2.25689139723167e-06
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.000552481962763478
0.0650190200165734 0.000154081162803288
0.0470750592981567 5.17950897800648e-05
0.0336259915320607 1.81283494590692e-05
0.0238657539209129 6.11257851685209e-06
0.0172044586123659 2.25689139509503e-06
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.000613217590498487
0.0650190200165734 0.000192896712053565
0.0470750592981567 6.6352128285796e-05
0.0336259915320607 2.26020534574948e-05
0.0238657539209129 7.59248400691962e-06
0.0172044586123659 2.83838732634471e-06
};
\addplot [semithick, green!50!black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.089504532099007 0.00784283441893469
0.0650190200165734 0.00205971054837052
0.0470750592981567 0.000677715333488168
0.0336259915320607 0.000227658887872689
0.0238657539209129 6.41568003995157e-05
0.0172044586123659 2.04460744522394e-05
};
\addplot [semithick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.089504532099007 7.81248117795112
0.0650190200165734 2.05279500113836
0.0470750592981567 0.675073214000505
0.0336259915320607 0.226908326981389
0.0238657539209129 0.0636968922592336
0.0172044586123659 0.020250920453047
};
\end{axis}

\end{tikzpicture}

